Verifying the Steane code with Quantomatic

In this paper we give a partially mechanized proof of the correctness of Steane's 7-qubit error correcting code, using the tool Quantomatic. To the best of our knowledge, this represents the largest and most complicated verification task yet carried out using Quantomatic.

==> tikz/bigproof-i-bis.tikz <==
\begin{tikzpicture} 
	\begin{pgfonlayer}{nodelayer}   
\node [style=none] (Vj) at (28.3,-29.65) {};
\node [style=none] (2) at (65.825,-32.85) {};
\node [style=red vertex] (q) at (37.925,-30.275) {};

\node [style=red vertex] (Va) at (47.65,-21.3) {};
\node [style=none] (4) at (65.95,-29.8) {};
\node [style=green] (h) at (51.0,-29.825) {};
\node [style=red vertex] (r) at (32.425,-27.7) {};
\node [style=red vertex] (Vau) at (59.475,-32.9) {};
\node [style=red vertex] (k) at (55.275,-26.3) {};
\node [style=red vertex] (s) at (32.35,-29.9) {};
\node [style=green] (n) at (35.9,-27.575) {};
\node [style=red vertex] (Vc) at (50.0,-21.3) {};
\node [style=green] (Val) at (53.1,-32.075) {};
\node [style=none] (5) at (65.925,-27.525) {};
\node [style=none] (3) at (65.8,-31.275) {};
\node [style=green] (i) at (52.475,-31.225) {};
\node [style=green] (Var) at (50.475,-32.7) {};
\node [style=red vertex] (Vba) at (56.7,-33.875) {};
\node [style=red vertex] (Vb) at (48.825,-21.3) {};
\node [style=green] (o) at (35.825,-30.275) {};
\node [style=red vertex] (j) at (56.675,-28.175) {};
\node [style=red vertex] (m) at (60.725,-31.35) {};
\node [style=green] (e) at (60.5,-18.05) {};
\node [style=none] (6) at (65.8,-25.625) {};
\node [style=green] (Vab) at (54.6,-19.6) {};
\node [style=none] (0) at (65.2,-35.325) {};
\node [style=green] (Vm) at (56.95,-18.725) {};
\node [style=green] (p) at (36.175,-32.05) {};
\node [style=green] (g) at (48.175,-26.15) {};
\node [style=green] (Vo) at (30.25,-29.675) {};
\node [style=red vertex] (l) at (58.475,-30.15) {};
\node [style=red vertex] (t) at (32.2,-31.95) {};
\node [style=red vertex] (Vao) at (62.675,-32.275) {};
\node [style=green] (Vax) at (48.05,-33.875) {};
\node [style=none] (1) at (66.175,-34.325) {};
\node [style=green] (f) at (49.05,-28.6) {};

\node [style=boundary vertex] (7) at (40,-28) {};
\node [style=boundary vertex] (8) at (40,-31) {};
\node [style=boundary vertex] (9) at (40,-32) {};
\node [style=boundary vertex] (10) at (40,-34) {};
\node [style=boundary vertex] (11) at (40,-29) {};
\node [style=boundary vertex] (12) at (40,-26) {};
\node [style=boundary vertex] (13) at (40,-30) {};

\node [style=boundary vertex] (Vaw) at (45,-34) {};
\node [style=boundary vertex] (Vaq) at (45,-33) {};
\node [style=boundary vertex] (Vak) at (45,-32) {};
\node [style=boundary vertex] (Vae) at (45,-31) {};
\node [style=boundary vertex] (Vbi) at (45,-30) {};
\node [style=boundary vertex] (Vbc) at (45,-28) {};
\node [style=boundary vertex] (Vbo) at (45,-26) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}


\draw [style=plain] (Vab) to (l);
\draw [style=plain] (Va) to (g);
\draw [style=plain] (Vaw) to (Vax);
\draw [style=plain] (4) to (l);
\draw [style=plain] (e) to (m);
\draw [style=plain] (r) to (n);
\draw [style=plain] (Vao) to (Val);
\draw [style=plain] (12) to (Vbc);
\draw [style=plain] (Vba) to (Vab);
\draw [style=plain] (q) to (o);
\draw [style=plain] (10) to (Vae);
\draw [style=plain] (Vau) to (1);
\draw [style=plain] (Vak) to (Val);
\draw [style=plain] (Vau) to (Vm);
\draw [style=plain] (Vb) to (g);
\draw [style=plain] (p) to (t);
\draw [style=plain] (5) to (j);
\draw [style=plain] (f) to (j);
\draw [style=plain] (f) to (Vbc);
\draw [style=plain] (o) to (t);
\draw [style=plain] (e) to (l);
\draw [style=plain] (Va) to (h);
\draw [style=plain] (h) to (Vc);
\draw [style=plain] (11) to (s);
\draw [style=plain] (h) to (l);
\draw [style=plain] (Vbi) to (11);
\draw [style=plain] (h) to (Vbi);
\draw [style=plain] (Vm) to (k);
\draw [style=plain] (Vax) to (Va);
\draw [style=plain] (9) to (Vak);
\draw [style=plain] (i) to (Vae);
\draw [style=plain] (13) to (Vbo);
\draw [style=plain] (7) to (n);
\draw [style=plain] (g) to (k);
\draw [style=plain] (Vc) to (g);
\draw [style=plain] (13) to (q);
\draw [style=plain] (Var) to (Vau);
\draw [style=plain] (7) to (Vaw);
\draw [style=plain] (3) to (m);
\draw [style=plain] (s) to (p);
\draw [style=plain] (Vaq) to (Var);
\draw [style=plain] (Va) to (f);
\draw [style=plain] (8) to (Vaq);
\draw [style=plain] (r) to (Vo);
\draw [style=plain] (Vbo) to (g);
\draw [style=plain] (s) to (Vo);
\draw [style=plain] (f) to (Vb);
\draw [style=plain] (Vm) to (m);
\draw [style=plain] (Vb) to (i);
\draw [style=plain] (Vb) to (Var);
\draw [style=plain] (j) to (Vab);
\draw [style=plain] (e) to (Vao);
\draw [style=plain] (Vao) to (2);
\draw [style=plain] (n) to (s);
\draw [style=plain] (q) to (n);
\draw [style=plain] (e) to (k);
\draw [style=plain] (j) to (Vm);
\draw [style=plain] (Vba) to (Vax);
\draw [style=plain] (r) to (o);
\draw [style=plain] (8) to (o);
\draw [style=plain] (Vo) to (t);
\draw [style=plain] (i) to (m);
\draw [style=plain] (q) to (p);
\draw [style=plain] (t) to (10);
\draw [style=plain] (Val) to (Vc);
\draw [style=plain] (Vc) to (i);
\draw [style=plain] (12) to (r);
\draw [style=plain] (Vab) to (k);
\draw [style=plain] (Vj) to (Vo);
\draw [style=plain] (9) to (p);
\draw [style=plain] (k) to (6);
\draw [style=plain] (Vba) to (0);
\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bigproof-i.tikz <==
\begin{tikzpicture} 
	\begin{pgfonlayer}{nodelayer}   
\node [style=none] (Vj) at (28.3,-29.65) {};
\node [style=none] (2) at (65.825,-32.85) {};
\node [style=red vertex] (q) at (37.925,-30.275) {};

\node [style=red vertex] (Va) at (47.65,-21.3) {};
\node [style=none] (4) at (65.95,-29.8) {};
\node [style=green] (h) at (51.0,-29.825) {};
\node [style=red vertex] (r) at (32.425,-27.7) {};
\node [style=red vertex] (Vau) at (59.475,-32.9) {};
\node [style=red vertex] (k) at (55.275,-26.3) {};
\node [style=red vertex] (s) at (32.35,-29.9) {};
\node [style=green] (n) at (35.9,-27.575) {};
\node [style=red vertex] (Vc) at (50.0,-21.3) {};
\node [style=green] (Val) at (53.1,-32.075) {};
\node [style=none] (5) at (65.925,-27.525) {};
\node [style=none] (3) at (65.8,-31.275) {};
\node [style=green] (i) at (52.475,-31.225) {};
\node [style=green] (Var) at (50.475,-32.7) {};
\node [style=red vertex] (Vba) at (56.7,-33.875) {};
\node [style=red vertex] (Vb) at (48.825,-21.3) {};
\node [style=green] (o) at (35.825,-30.275) {};
\node [style=red vertex] (j) at (56.675,-28.175) {};
\node [style=red vertex] (m) at (60.725,-31.35) {};
\node [style=green] (e) at (60.5,-18.05) {};
\node [style=none] (6) at (65.8,-25.625) {};
\node [style=green] (Vab) at (54.6,-19.6) {};
\node [style=none] (0) at (65.2,-35.325) {};
\node [style=green] (Vm) at (56.95,-18.725) {};
\node [style=green] (p) at (36.175,-32.05) {};
\node [style=green] (g) at (48.175,-26.15) {};
\node [style=green] (Vo) at (30.25,-29.675) {};
\node [style=red vertex] (l) at (58.475,-30.15) {};
\node [style=red vertex] (t) at (32.2,-31.95) {};
\node [style=red vertex] (Vao) at (62.675,-32.275) {};
\node [style=green] (Vax) at (48.05,-33.875) {};
\node [style=none] (1) at (66.175,-34.325) {};
\node [style=green] (f) at (49.05,-28.6) {};

\node [style=boundary vertex] (7) at (40,-28) {};
\node [style=boundary vertex] (8) at (40,-31) {};
\node [style=boundary vertex] (9) at (40,-32) {};
\node [style=boundary vertex] (10) at (40,-34) {};
\node [style=boundary vertex] (11) at (40,-29) {};
\node [style=boundary vertex] (12) at (40,-26) {};
\node [style=boundary vertex] (13) at (40,-30) {};

\node [style=boundary vertex] (Vaw) at (45,-34) {};
\node [style=boundary vertex] (Vaq) at (45,-33) {};
\node [style=boundary vertex] (Vak) at (45,-32) {};
\node [style=boundary vertex] (Vae) at (45,-31) {};
\node [style=boundary vertex] (Vbi) at (45,-30) {};
\node [style=boundary vertex] (Vbc) at (45,-28) {};
\node [style=boundary vertex] (Vbo) at (45,-26) {};

\node [style=none] (line1a) at (40,-18) {};
\node [style=none] (line1b) at (40,-36) {};
\node [style=none] (line2a) at (45,-18) {};
\node [style=none] (line2b) at (45,-36) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

\draw[style=dashed] (line1a) to (line1b);
\draw[style=dashed] (line2a) to (line2b);
\draw [style=plain] (Vab) to (l);
\draw [style=plain] (Va) to (g);
\draw [style=plain] (Vaw) to (Vax);
\draw [style=plain] (4) to (l);
\draw [style=plain] (e) to (m);
\draw [style=plain] (r) to (n);
\draw [style=plain] (Vao) to (Val);
\draw [style=plain] (12) to (Vbc);
\draw [style=plain] (Vba) to (Vab);
\draw [style=plain] (q) to (o);
\draw [style=plain] (10) to (Vae);
\draw [style=plain] (Vau) to (1);
\draw [style=plain] (Vak) to (Val);
\draw [style=plain] (Vau) to (Vm);
\draw [style=plain] (Vb) to (g);
\draw [style=plain] (p) to (t);
\draw [style=plain] (5) to (j);
\draw [style=plain] (f) to (j);
\draw [style=plain] (f) to (Vbc);
\draw [style=plain] (o) to (t);
\draw [style=plain] (e) to (l);
\draw [style=plain] (Va) to (h);
\draw [style=plain] (h) to (Vc);
\draw [style=plain] (11) to (s);
\draw [style=plain] (h) to (l);
\draw [style=plain] (Vbi) to (11);
\draw [style=plain] (h) to (Vbi);
\draw [style=plain] (Vm) to (k);
\draw [style=plain] (Vax) to (Va);
\draw [style=plain] (9) to (Vak);
\draw [style=plain] (i) to (Vae);
\draw [style=plain] (13) to (Vbo);
\draw [style=plain] (7) to (n);
\draw [style=plain] (g) to (k);
\draw [style=plain] (Vc) to (g);
\draw [style=plain] (13) to (q);
\draw [style=plain] (Var) to (Vau);
\draw [style=plain] (7) to (Vaw);
\draw [style=plain] (3) to (m);
\draw [style=plain] (s) to (p);
\draw [style=plain] (Vaq) to (Var);
\draw [style=plain] (Va) to (f);
\draw [style=plain] (8) to (Vaq);
\draw [style=plain] (r) to (Vo);
\draw [style=plain] (Vbo) to (g);
\draw [style=plain] (s) to (Vo);
\draw [style=plain] (f) to (Vb);
\draw [style=plain] (Vm) to (m);
\draw [style=plain] (Vb) to (i);
\draw [style=plain] (Vb) to (Var);
\draw [style=plain] (j) to (Vab);
\draw [style=plain] (e) to (Vao);
\draw [style=plain] (Vao) to (2);
\draw [style=plain] (n) to (s);
\draw [style=plain] (q) to (n);
\draw [style=plain] (e) to (k);
\draw [style=plain] (j) to (Vm);
\draw [style=plain] (Vba) to (Vax);
\draw [style=plain] (r) to (o);
\draw [style=plain] (8) to (o);
\draw [style=plain] (Vo) to (t);
\draw [style=plain] (i) to (m);
\draw [style=plain] (q) to (p);
\draw [style=plain] (t) to (10);
\draw [style=plain] (Val) to (Vc);
\draw [style=plain] (Vc) to (i);
\draw [style=plain] (12) to (r);
\draw [style=plain] (Vab) to (k);
\draw [style=plain] (Vj) to (Vo);
\draw [style=plain] (9) to (p);
\draw [style=plain] (k) to (6);
\draw [style=plain] (Vba) to (0);
\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bigproof-ii-bis.tikz <==
\begin{tikzpicture}
\node [style=red vertex] (Vdo) at (5.25,-13.025) {};
\node [style=green vertex] (d) at (27.5,-7.65) {};
\node [style=red vertex] (Vcq) at (20.75,-14.2) {};
\node [style=green vertex] (Vcu) at (5.8,-18.3) {};
\node [style=green vertex] (Vo) at (36.5,-18.85) {};
\node [style=red vertex] (k) at (37.4,-21.55) {};
\node [style=green vertex] (Vcv) at (10.475,-14.475) {};
\node [style=red vertex] (j) at (37.8,-16.0) {};
\node [style=green vertex] (Vab) at (21.925,-8.125) {};
\node [style=red vertex] (Vba) at (24.025,-22.4) {};
\node [style=red vertex] (Vdn) at (4.45,-22.525) {};
\node [style=red vertex] (Vcm) at (22.5,-19.675) {};
\node [style=red vertex] (h) at (41.4,-18.85) {};
\node [style=green vertex] (Vcz) at (16.75,-25.325) {};
\node [style=green vertex] (Vcr) at (20.45,-13.3) {};
\node [style=red vertex] (Vdb) at (16.15,-19.05) {};
\node [style=green vertex] (e) at (39.4,-15.775) {};
\node [style=red vertex] (Vdl) at (6.225,-20.675) {};
\node [style=red vertex] (Vcj) at (18.35,-18.35) {};
\node [style=red vertex] (Veb) at (14.425,-19.425) {};
\node [style=green vertex] (f) at (39.725,-21.725) {};
\node [style=none] (Vk) at (45.975,-18.3) {};
\node [style=green vertex] (Vco) at (22.025,-19.175) {};
\node [style=green vertex] (g) at (39.9,-19.325) {};
\node [style=red vertex] (Vdm) at (3.95,-24.775) {};
\node [style=red vertex] (Vcl) at (22.925,-20.8) {};
\node [style=green vertex] (Vcp) at (20.875,-18.0) {};
\node [style=red vertex] (i) at (37.725,-19.0) {};
\node [style=red vertex] (Vcs) at (18.925,-13.025) {};
\node [style=green vertex] (Vdq) at (4.225,-18.675) {};
\node [style=red vertex] (Vck) at (23.175,-20.25) {};
\node [style=none] (Vj) at (0.5,-18.45) {};
\node [style=green vertex] (Vcn) at (21.55,-18.7) {};
\node [style=green vertex] (Vdf) at (8.875,-15.9) {};
\node [style=red vertex] (Vcx) at (12.75,-10.35) {};
\node [style=green vertex] (Vct) at (21.475,-14.4) {};
\node [style=green vertex] (Vdp) at (3.725,-18.175) {};
\node [style=green vertex] (c) at (20.925,-24.425) {};
\node [style=red vertex] (Vda) at (13.25,-23.9) {};
\node [style=green vertex] (Vcw) at (11.075,-15.15) {};

\node [style=boundary vertex] (0) at (31,-25) {};
\node [style=boundary vertex] (1) at (31,-23) {};
\node [style=boundary vertex] (2) at (31,-21) {};
\node [style=boundary vertex] (3) at (31,-19) {};
\node [style=boundary vertex] (4) at (31,-17) {};
\node [style=boundary vertex] (5) at (31,-15) {};
\node [style=boundary vertex] (6) at (31,-13) {};

\node [style=boundary vertex] (7) at (0) {};
\node [style=boundary vertex] (8) at (1) {};
\node [style=boundary vertex] (9) at (2) {};
\node [style=boundary vertex] (10) at (3) {};
\node [style=boundary vertex] (11) at (4) {};
\node [style=boundary vertex] (12) at (5) {};
\node [style=boundary vertex] (13) at (6) {};

\draw [] (Vba) to (Vcz);
\draw [] (h) to (g);
\draw [] (Vcr) to (Vcq);
\draw [] (8) to (f);
\draw [] (Vcq) to (Vct);
\draw [] (Vdp) to (Vdo);
\draw [] (h) to (e);
\draw [] (Vcj) to (Vab);
\draw [] (Vdq) to (Vj);
\draw [] (Vdf) to (Vdl);
\draw [] (e) to (j);
\draw [] (11) to (j);
\draw [] (Veb) to (Vct);
\draw [] (Vcr) to (Vcj);
\draw [] (Vck) to (Vcr);
\draw [] (Vcn) to (2);
\draw [] (Vda) to (Vcv);
\draw [] (f) to (k);
\draw [] (i) to (f);
\draw [] (Vdo) to (Vcw);
\draw [] (Vdn) to (Vdq);
\draw [] (Vcl) to (Vcn);
\draw [] (Vcm) to (Vcp);
\draw [] (c) to (Vdb);
\draw [] (d) to (Vcs);
\draw [] (2) to (9);
\draw [] (1) to (Vck);
\draw [] (12) to (i);
\draw [] (Vab) to (Vcl);
\draw [] (Vk) to (Vo);
\draw [] (Vda) to (Vdf);
\draw [] (i) to (e);
\draw [] (j) to (g);
\draw [] (Vdo) to (Vco);
\draw [] (3) to (Vdl);
\draw [] (c) to (Vdm);
\draw [] (13) to (h);
\draw [] (Vab) to (Vdm);
\draw [] (k) to (10);
\draw [] (5) to (12);
\draw [] (Vcs) to (Vcv);
\draw [] (h) to (f);
\draw [] (Vcx) to (Vcz);
\draw [] (Vdp) to (Vdl);
\draw [] (Vba) to (Vab);
\draw [] (Vcm) to (Vco);
\draw [] (Vcu) to (Vck);
\draw [] (Vcv) to (Vcx);
\draw [] (Vcq) to (Vcw);
\draw [] (9) to (g);
\draw [] (Vcs) to (Vcu);
\draw [] (d) to (Veb);
\draw [] (1) to (8);
\draw [] (Vcn) to (Vcm);
\draw [] (Vdm) to (Vdp);
\draw [] (i) to (Vo);
\draw [] (j) to (Vo);
\draw [] (g) to (k);
\draw [] (Vdb) to (Vcu);
\draw [] (7) to (e);
\draw [] (Vdb) to (Vdf);
\draw [] (4) to (11);
\draw [] (6) to (13);
\draw [] (Vcx) to (c);
\draw [] (Vcu) to (Vdn);
\draw [] (3) to (10);
\draw [] (Vo) to (k);
\draw [] (4) to (Vcl);
\draw [] (Vcl) to (Vcu);
\draw [] (Veb) to (Vcp);
\draw [] (6) to (Vdm);
\draw [] (Vdn) to (Vcz);
\draw [] (0) to (7);
\draw [] (Vdq) to (Vda);
\draw [] (5) to (Vcj);
\draw [] (Vba) to (0);


\end{tikzpicture}


==> tikz/bigproof-ii.tikz <==
\begin{tikzpicture}
\node [style=red vertex] (Vdo) at (5.25,-13.025) {};
\node [style=green vertex] (d) at (27.5,-7.65) {};
\node [style=red vertex] (Vcq) at (20.75,-14.2) {};
\node [style=green vertex] (Vcu) at (5.8,-18.3) {};
\node [style=green vertex] (Vo) at (36.5,-18.85) {};
\node [style=red vertex] (k) at (37.4,-21.55) {};
\node [style=green vertex] (Vcv) at (10.475,-14.475) {};
\node [style=red vertex] (j) at (37.8,-16.0) {};
\node [style=green vertex] (Vab) at (21.925,-8.125) {};
\node [style=red vertex] (Vba) at (24.025,-22.4) {};
\node [style=red vertex] (Vdn) at (4.45,-22.525) {};
\node [style=red vertex] (Vcm) at (22.5,-19.675) {};
\node [style=red vertex] (h) at (41.4,-18.85) {};
\node [style=green vertex] (Vcz) at (16.75,-25.325) {};
\node [style=green vertex] (Vcr) at (20.45,-13.3) {};
\node [style=red vertex] (Vdb) at (16.15,-19.05) {};
\node [style=green vertex] (e) at (39.4,-15.775) {};
\node [style=red vertex] (Vdl) at (6.225,-20.675) {};
\node [style=red vertex] (Vcj) at (18.35,-18.35) {};
\node [style=red vertex] (Veb) at (14.425,-19.425) {};
\node [style=green vertex] (f) at (39.725,-21.725) {};
\node [style=none] (Vk) at (45.975,-18.3) {};
\node [style=green vertex] (Vco) at (22.025,-19.175) {};
\node [style=green vertex] (g) at (39.9,-19.325) {};
\node [style=red vertex] (Vdm) at (3.95,-24.775) {};
\node [style=red vertex] (Vcl) at (22.925,-20.8) {};
\node [style=green vertex] (Vcp) at (20.875,-18.0) {};
\node [style=red vertex] (i) at (37.725,-19.0) {};
\node [style=red vertex] (Vcs) at (18.925,-13.025) {};
\node [style=green vertex] (Vdq) at (4.225,-18.675) {};
\node [style=red vertex] (Vck) at (23.175,-20.25) {};
\node [style=none] (Vj) at (0.5,-18.45) {};
\node [style=green vertex] (Vcn) at (21.55,-18.7) {};
\node [style=green vertex] (Vdf) at (8.875,-15.9) {};
\node [style=red vertex] (Vcx) at (12.75,-10.35) {};
\node [style=green vertex] (Vct) at (21.475,-14.4) {};
\node [style=green vertex] (Vdp) at (3.725,-18.175) {};
\node [style=green vertex] (c) at (20.925,-24.425) {};
\node [style=red vertex] (Vda) at (13.25,-23.9) {};
\node [style=green vertex] (Vcw) at (11.075,-15.15) {};

\node [style=boundary vertex] (0) at (31,-25) {};
\node [style=boundary vertex] (1) at (31,-23) {};
\node [style=boundary vertex] (2) at (31,-21) {};
\node [style=boundary vertex] (3) at (31,-19) {};
\node [style=boundary vertex] (4) at (31,-17) {};
\node [style=boundary vertex] (5) at (31,-15) {};
\node [style=boundary vertex] (6) at (31,-13) {};

\node [style=boundary vertex] (7) at (0) {};
\node [style=boundary vertex] (8) at (1) {};
\node [style=boundary vertex] (9) at (2) {};
\node [style=boundary vertex] (10) at (3) {};
\node [style=boundary vertex] (11) at (4) {};
\node [style=boundary vertex] (12) at (5) {};
\node [style=boundary vertex] (13) at (6) {};

\node [style=none] (line1) at (31,-10) {};
\node [style=none] (line2) at (31,-27) {};
\draw [style=dashed] (line1) to (line2);

\draw [] (Vba) to (Vcz);
\draw [] (h) to (g);
\draw [] (Vcr) to (Vcq);
\draw [] (8) to (f);
\draw [] (Vcq) to (Vct);
\draw [] (Vdp) to (Vdo);
\draw [] (h) to (e);
\draw [] (Vcj) to (Vab);
\draw [] (Vdq) to (Vj);
\draw [] (Vdf) to (Vdl);
\draw [] (e) to (j);
\draw [] (11) to (j);
\draw [] (Veb) to (Vct);
\draw [] (Vcr) to (Vcj);
\draw [] (Vck) to (Vcr);
\draw [] (Vcn) to (2);
\draw [] (Vda) to (Vcv);
\draw [] (f) to (k);
\draw [] (i) to (f);
\draw [] (Vdo) to (Vcw);
\draw [] (Vdn) to (Vdq);
\draw [] (Vcl) to (Vcn);
\draw [] (Vcm) to (Vcp);
\draw [] (c) to (Vdb);
\draw [] (d) to (Vcs);
\draw [] (2) to (9);
\draw [] (1) to (Vck);
\draw [] (12) to (i);
\draw [] (Vab) to (Vcl);
\draw [] (Vk) to (Vo);
\draw [] (Vda) to (Vdf);
\draw [] (i) to (e);
\draw [] (j) to (g);
\draw [] (Vdo) to (Vco);
\draw [] (3) to (Vdl);
\draw [] (c) to (Vdm);
\draw [] (13) to (h);
\draw [] (Vab) to (Vdm);
\draw [] (k) to (10);
\draw [] (5) to (12);
\draw [] (Vcs) to (Vcv);
\draw [] (h) to (f);
\draw [] (Vcx) to (Vcz);
\draw [] (Vdp) to (Vdl);
\draw [] (Vba) to (Vab);
\draw [] (Vcm) to (Vco);
\draw [] (Vcu) to (Vck);
\draw [] (Vcv) to (Vcx);
\draw [] (Vcq) to (Vcw);
\draw [] (9) to (g);
\draw [] (Vcs) to (Vcu);
\draw [] (d) to (Veb);
\draw [] (1) to (8);
\draw [] (Vcn) to (Vcm);
\draw [] (Vdm) to (Vdp);
\draw [] (i) to (Vo);
\draw [] (j) to (Vo);
\draw [] (g) to (k);
\draw [] (Vdb) to (Vcu);
\draw [] (7) to (e);
\draw [] (Vdb) to (Vdf);
\draw [] (4) to (11);
\draw [] (6) to (13);
\draw [] (Vcx) to (c);
\draw [] (Vcu) to (Vdn);
\draw [] (3) to (10);
\draw [] (Vo) to (k);
\draw [] (4) to (Vcl);
\draw [] (Vcl) to (Vcu);
\draw [] (Veb) to (Vcp);
\draw [] (6) to (Vdm);
\draw [] (Vdn) to (Vcz);
\draw [] (0) to (7);
\draw [] (Vdq) to (Vda);
\draw [] (5) to (Vcj);
\draw [] (Vba) to (0);


\end{tikzpicture}


==> tikz/cor-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=keto box] (0) at (-5.5, 2) {};
		\node [style=keto box] (1) at (-5.5, 1) {};
		\node [style=H box] (2) at (-4, 2) {};
		\node [style=H box] (3) at (-4, 1) {};
		\node [style=Z box] (4) at (-2.75, -0.5) {};
		\node [style=Z box] (5) at (-1.5, -0.5) {};
		\node [style=ctrl vertex] (6) at (-2.75, 1) {};
		\node [style=ctrl vertex] (7) at (-1.5, 2) {};
		\node [style=H box] (8) at (4.75, 2) {};
		\node [style=H box] (9) at (4.75, 1) {};
		\node [style=Mx box] (10) at (6.5, 2) {};
		\node [style=Mx box] (11) at (6.5, 1) {};
		\node [style=none] (12) at (-6.5, -0.5) {};
		\node [style=none] (13) at (8.25, -0.5) {};
		\node [style=Z box] (14) at (-0.25, -0.5) {};
		\node [style=Mx box] (15) at (6.5, 4) {};
		\node [style=H box] (16) at (4.75, 4) {};
		\node [style=H box] (17) at (-4, 4) {};
		\node [style=keto box] (18) at (-5.5, 4) {};
		\node [style=H box] (19) at (-4, 3) {};
		\node [style=ctrl vertex] (20) at (1, 4) {};
		\node [style=Mx box] (21) at (6.5, 3) {};
		\node [style=keto box] (22) at (-5.5, 3) {};
		\node [style=H box] (23) at (4.75, 3) {};
		\node [style=ctrl vertex] (24) at (-0.25, 3) {};
		\node [style=Mx box] (25) at (6.5, 6) {};
		\node [style=H box] (26) at (4.75, 6) {};
		\node [style=H box] (27) at (-4, 6) {};
		\node [style=keto box] (28) at (-5.5, 6) {};
		\node [style=H box] (29) at (-4, 5) {};
		\node [style=ctrl vertex] (30) at (3.5, 6) {};
		\node [style=Mx box] (31) at (6.5, 5) {};
		\node [style=keto box] (32) at (-5.5, 5) {};
		\node [style=H box] (33) at (4.75, 5) {};
		\node [style=ctrl vertex] (34) at (2.25, 5) {};
		\node [style=target vertex] (35) at (3.5, -0.5) {};
		\node [style=target vertex] (36) at (2.25, -0.5) {};
		\node [style=target vertex] (37) at (1, -0.5) {};
		\node [style=Z box] (38) at (5.75, -0.5) {};
		\node [style=X box] (39) at (7, -0.5) {};
		\node [style=Z box] (40) at (-2.75, -1.5) {};
		\node [style=target vertex] (41) at (1, -1.5) {};
		\node [style=Z box] (42) at (-1.5, -1.5) {};
		\node [style=none] (43) at (-6.5, -1.5) {};
		\node [style=target vertex] (44) at (2.25, -1.5) {};
		\node [style=none] (45) at (8.25, -1.5) {};
		\node [style=Z box] (46) at (5.75, -1.5) {};
		\node [style=X box] (47) at (7, -1.5) {};
		\node [style=target vertex] (48) at (3.5, -3.5) {};
		\node [style=target vertex] (49) at (1, -2.5) {};
		\node [style=none] (50) at (-6.5, -3.5) {};
		\node [style=none] (51) at (-6.5, -2.5) {};
		\node [style=Z box] (52) at (5.75, -3.5) {};
		\node [style=none] (53) at (8.25, -2.5) {};
		\node [style=Z box] (54) at (5.75, -2.5) {};
		\node [style=Z box] (55) at (-0.25, -3.5) {};
		\node [style=Z box] (56) at (-2.75, -2.5) {};
		\node [style=none] (57) at (8.25, -3.5) {};
		\node [style=target vertex] (58) at (2.25, -3.5) {};
		\node [style=X box] (59) at (7, -3.5) {};
		\node [style=target vertex] (60) at (3.5, -2.5) {};
		\node [style=Z box] (61) at (-1.5, -3.5) {};
		\node [style=X box] (62) at (7, -2.5) {};
		\node [style=Z box] (63) at (-0.25, -2.5) {};
		\node [style=target vertex] (64) at (3.5, -4.5) {};
		\node [style=none] (65) at (8.25, -5.5) {};
		\node [style=none] (66) at (-6.5, -4.5) {};
		\node [style=X box] (67) at (7, -5.5) {};
		\node [style=Z box] (68) at (5.75, -4.5) {};
		\node [style=X box] (69) at (7, -6.5) {};
		\node [style=Z box] (70) at (-0.25, -4.5) {};
		\node [style=none] (71) at (8.25, -6.5) {};
		\node [style=target vertex] (72) at (2.25, -5.5) {};
		\node [style=Z box] (73) at (-1.5, -5.5) {};
		\node [style=none] (74) at (8.25, -4.5) {};
		\node [style=X box] (75) at (7, -4.5) {};
		\node [style=Z box] (76) at (-2.75, -6.5) {};
		\node [style=Z box] (77) at (5.75, -5.5) {};
		\node [style=target vertex] (78) at (1, -6.5) {};
		\node [style=none] (79) at (-6.5, -5.5) {};
		\node [style=none] (80) at (-6.5, -6.5) {};
		\node [style=Z box] (81) at (5.75, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (7);
		\draw (7) to (8);
		\draw (10) to (8);
		\draw (1) to (3);
		\draw (3) to (6);
		\draw (6) to (9);
		\draw (9) to (11);
		\draw (6) to (4);
		\draw (7) to (5);
		\draw (12.center) to (4);
		\draw (4) to (5);
		\draw (5) to (13.center);
		\draw (18) to (17);
		\draw (17) to (20);
		\draw (20) to (16);
		\draw (15) to (16);
		\draw (22) to (19);
		\draw (19) to (24);
		\draw (24) to (23);
		\draw (23) to (21);
		\draw (28) to (27);
		\draw (27) to (30);
		\draw (30) to (26);
		\draw (25) to (26);
		\draw (32) to (29);
		\draw (29) to (34);
		\draw (34) to (33);
		\draw (33) to (31);
		\draw (37) to (36);
		\draw (43.center) to (40);
		\draw (40) to (42);
		\draw (42) to (45.center);
		\draw (41) to (44);
		\draw (51.center) to (56);
		\draw (61) to (57.center);
		\draw (73) to (65.center);
		\draw (80.center) to (76);
		\draw (24) to (14);
		\draw (20) to (37);
		\draw (34) to (36);
		\draw (30) to (35);
		\draw (76) to (78);
		\draw (78) to (81);
		\draw (81) to (69);
		\draw (69) to (71.center);
		\draw (56) to (63);
		\draw (63) to (49);
		\draw (49) to (60);
		\draw (60) to (54);
		\draw (54) to (62);
		\draw (50.center) to (61);
		\draw (66.center) to (70);
		\draw (70) to (64);
		\draw (64) to (68);
		\draw (68) to (75);
		\draw (79.center) to (73);
		\draw (4) to (40);
		\draw (40) to (56);
		\draw (56) to (76);
		\draw (5) to (42);
		\draw (42) to (61);
		\draw (61) to (73);
		\draw (14) to (63);
		\draw (63) to (55);
		\draw (55) to (70);
		\draw (37) to (41);
		\draw (41) to (49);
		\draw (49) to (78);
		\draw (36) to (44);
		\draw (44) to (58);
		\draw (58) to (72);
		\draw (35) to (60);
		\draw (60) to (48);
		\draw (48) to (64);
		\draw (62) to (53.center);
		\draw (75) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cor-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard vertex] (0) at (-7, 3.5) {};
		\node [style=hadamard vertex] (1) at (-7, 5.25) {};
		\node [style=hadamard vertex] (2) at (-7, 7) {};
		\node [style=hadamard vertex] (3) at (-7, 8.75) {};
		\node [style=hadamard vertex] (4) at (-7, 10.5) {};
		\node [style=hadamard vertex] (5) at (-7, 12.25) {};
		\node [style=green vertex] (6) at (-5.75, 3.5) {};
		\node [style=green vertex] (7) at (-4, 5.25) {};
		\node [style=green vertex] (8) at (-2, 7) {};
		\node [style=green vertex] (9) at (0.25, 8.75) {};
		\node [style=green vertex] (10) at (1.25, 10.5) {};
		\node [style=green vertex] (11) at (2.25, 12.25) {};
		\node [style=hadamard vertex] (12) at (3.25, 12.25) {};
		\node [style=hadamard vertex] (13) at (3.25, 10.5) {};
		\node [style=hadamard vertex] (14) at (3.25, 8.75) {};
		\node [style=hadamard vertex] (15) at (3.25, 7) {};
		\node [style=hadamard vertex] (16) at (3.25, 5.25) {};
		\node [style=hadamard vertex] (17) at (3.25, 3.5) {};
		\node [style=none] (18) at (-7.75, 0.75) {};
		\node [style=none] (19) at (-7.75, -1.25) {};
		\node [style=none] (20) at (-7.75, -1.25) {};
		\node [style=none] (21) at (-7.75, -3.5) {};
		\node [style=none] (22) at (-7.75, -5.5) {};
		\node [style=none] (23) at (-7.75, -7.5) {};
		\node [style=none] (24) at (-7.75, -9.5) {};
		\node [style=none] (25) at (9, 0.75) {};
		\node [style=none] (26) at (9, -1.25) {};
		\node [style=none] (27) at (9, -3.5) {};
		\node [style=none] (28) at (9, -5.5) {};
		\node [style=none] (29) at (9, -7.5) {};
		\node [style=none] (30) at (9, -9.5) {};
		\node [style=green vertex] (31) at (-7, 0.75) {};
		\node [style=green vertex] (32) at (-6.75, -1.25) {};
		\node [style=green vertex] (33) at (-6.25, -3.5) {};
		\node [style=green vertex] (34) at (-4.75, -11.5) {};
		\node [style=green vertex] (35) at (-4.75, 0.75) {};
		\node [style=green vertex] (36) at (-2.75, 0.75) {};
		\node [style=green vertex] (37) at (-4.5, -1.25) {};
		\node [style=green vertex] (38) at (-4, -5.5) {};
		\node [style=green vertex] (39) at (-2.5, -3.5) {};
		\node [style=green vertex] (40) at (-2, -5.5) {};
		\node [style=green vertex] (41) at (-1.25, -7.5) {};
		\node [style=green vertex] (42) at (-3.5, -9.5) {};
		\node [style=none] (43) at (9, -11.5) {};
		\node [style=red vertex] (44) at (-1, 0.75) {};
		\node [style=red vertex] (45) at (-0.75, -1.25) {};
		\node [style=red vertex] (46) at (-0.25, -3.5) {};
		\node [style=red vertex] (47) at (0.25, -11.5) {};
		\node [style=red vertex] (48) at (0.5, 0.75) {};
		\node [style=red vertex] (49) at (0.75, -1.25) {};
		\node [style=red vertex] (50) at (1, -5.5) {};
		\node [style=red vertex] (51) at (1.5, -9.5) {};
		\node [style=red vertex] (52) at (1.75, 0.75) {};
		\node [style=red vertex] (53) at (2, -3.5) {};
		\node [style=red vertex] (54) at (2.5, -5.5) {};
		\node [style=red vertex] (55) at (3, -7.5) {};
		\node [style=none] (56) at (-7.75, -11.5) {};
		\node [style=hadamard vertex] (57) at (-6.5, 2) {};
		\node [style=hadamard vertex] (58) at (-6.5, -0.25) {};
		\node [style=hadamard vertex] (59) at (-6.25, -2.25) {};
		\node [style=hadamard vertex] (60) at (-5, -6.5) {};
		\node [style=hadamard vertex] (61) at (-4.5, 2) {};
		\node [style=hadamard vertex] (62) at (-4.5, -0.25) {};
		\node [style=hadamard vertex] (63) at (-4, -4.5) {};
		\node [style=hadamard vertex] (64) at (-3.5, -8.25) {};
		\node [style=hadamard vertex] (65) at (-1.25, -6.5) {};
		\node [style=hadamard vertex] (66) at (-2, -4.5) {};
		\node [style=hadamard vertex] (67) at (-2.5, -2.25) {};
		\node [style=hadamard vertex] (68) at (-2.5, 2.25) {};
		\node [style=red vertex] (69) at (-8, 12.25) {};
		\node [style=red vertex] (70) at (-8, 10.5) {};
		\node [style=red vertex] (71) at (-8, 8.75) {};
		\node [style=red vertex] (72) at (-8, 7) {};
		\node [style=red vertex] (73) at (-8, 5.25) {};
		\node [style=red vertex] (74) at (-8, 3.5) {};
		\node [style=red vertex] (75) at (6.25, 12.25) {};
		\node [style=red vertex] (76) at (6.25, 10.5) {};
		\node [style=red vertex] (77) at (6.25, 8.75) {};
		\node [style=red vertex] (78) at (6.25, 7) {};
		\node [style=red vertex] (79) at (6.25, 5.25) {};
		\node [style=red vertex] (80) at (6.25, 3.5) {};
		\node [style=red vertex] (81) at (4.75, 12.25) {};
		\node [style=red vertex] (82) at (4.75, 10.5) {};
		\node [style=red vertex] (83) at (4.75, 8.75) {};
		\node [style=red vertex] (84) at (4.75, 7) {};
		\node [style=red vertex] (85) at (4.75, 5.25) {};
		\node [style=red vertex] (86) at (4.75, 3.5) {};
		\node [style=red vertex] (87) at (7.25, 0.75) {};
		\node [style=red vertex] (88) at (7.25, -1.25) {};
		\node [style=red vertex] (89) at (7.25, -3.5) {};
		\node [style=red vertex] (90) at (7.25, -5.5) {};
		\node [style=red vertex] (91) at (7.25, -7.5) {};
		\node [style=red vertex] (92) at (7.25, -9.5) {};
		\node [style=red vertex] (93) at (7.25, -11.5) {};
		\node [style=newstyle] (94) at (7.5, 0.75) {$\pi,x_6$};
		\node [style=newstyle] (95) at (7.5, -1.25) {$\pi,x_5$};
		\node [style=newstyle] (96) at (7.5, -3.5) {$\pi,x_4$};
		\node [style=newstyle] (97) at (7.5, -5.5) {$\pi,x_3$};
		\node [style=newstyle] (98) at (7.5, -7.5) {$\pi,x_2$};
		\node [style=newstyle] (99) at (7.5, -9.5) {$\pi,x_1$};
		\node [style=newstyle] (100) at (5, 12.25) {$\pi,f$};
		\node [style=newstyle] (101) at (5, 10.5) {$\pi,e$};
		\node [style=newstyle] (102) at (5, 8.75) {$\pi,d$};
		\node [style=newstyle] (103) at (5, 7) {$\pi,c$};
		\node [style=newstyle] (104) at (5, 5.25) {$\pi,b$};
		\node [style=newstyle] (105) at (5, 3.5) {$\pi,a$};
		\node [style=newstyle] (106) at (7.5, -11.5) {$\pi,x_0$};
		\node [style=green vertex] (107) at (5, -11.5) {};
		\node [style=green vertex] (108) at (5, -9.5) {};
		\node [style=green vertex] (109) at (5, -7.5) {};
		\node [style=green vertex] (110) at (5, -5.5) {};
		\node [style=green vertex] (111) at (5, -3.5) {};
		\node [style=green vertex] (112) at (5, -1.25) {};
		\node [style=green vertex] (113) at (5, 0.75) {};
		\node [style=newgreen] (114) at (5.25, 0.75) {$\pi, z_6$};
		\node [style=newgreen] (115) at (5.25, -1.25) {$\pi,z_5$};
		\node [style=newgreen] (116) at (5.25, -3.5) {$\pi,z_4$};
		\node [style=newgreen] (117) at (5.25, -5.5) {$\pi,z_3$};
		\node [style=newgreen] (118) at (5.25, -7.5) {$\pi,z_2$};
		\node [style=newgreen] (119) at (5.25, -9.5) {$\pi,z_1$};
		\node [style=newgreen] (120) at (5.25, -11.5) {$\pi,z_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (11);
		\draw (11) to (12);
		\draw (13) to (10);
		\draw (10) to (4);
		\draw (3) to (9);
		\draw (9) to (14);
		\draw (15) to (8);
		\draw (8) to (2);
		\draw (1) to (7);
		\draw (7) to (16);
		\draw (17) to (6);
		\draw (6) to (0);
		\draw (18.center) to (31);
		\draw (31) to (35);
		\draw (35) to (36);
		\draw (36) to (44);
		\draw (44) to (48);
		\draw (48) to (52);
		\draw (52) to (25.center);
		\draw (26.center) to (49);
		\draw (49) to (45);
		\draw (45) to (37);
		\draw (37) to (32);
		\draw (32) to (19.center);
		\draw (21.center) to (33);
		\draw (33) to (39);
		\draw (39) to (46);
		\draw (46) to (53);
		\draw (53) to (27.center);
		\draw (28.center) to (54);
		\draw (50) to (54);
		\draw (50) to (40);
		\draw (40) to (38);
		\draw (38) to (22.center);
		\draw (23.center) to (41);
		\draw (29.center) to (55);
		\draw (41) to (55);
		\draw (51) to (30.center);
		\draw (43.center) to (47);
		\draw (47) to (34);
		\draw (34) to (56.center);
		\draw (24.center) to (42);
		\draw (42) to (51);
		\draw (6) to (31);
		\draw (6) to (32);
		\draw (33) to (6);
		\draw (34) to (6);
		\draw (7) to (35);
		\draw (37) to (7);
		\draw (7) to (38);
		\draw (42) to (7);
		\draw (8) to (36);
		\draw (8) to (39);
		\draw (8) to (40);
		\draw (8) to (41);
		\draw (9) to (44);
		\draw (9) to (45);
		\draw (46) to (9);
		\draw (10) to (48);
		\draw (49) to (10);
		\draw (50) to (10);
		\draw (52) to (11);
		\draw (11) to (53);
		\draw (54) to (11);
		\draw (11) to (55);
		\draw (51) to (10);
		\draw (9) to (47);
		\draw (69) to (5);
		\draw (70) to (4);
		\draw (71) to (3);
		\draw (72) to (2);
		\draw (73) to (1);
		\draw (74) to (0);
		\draw (12) to (75);
		\draw (76) to (13);
		\draw (14) to (77);
		\draw (78) to (15);
		\draw (79) to (16);
		\draw (17) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cor-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-7.75, 1.5) {};
		\node [style=red vertex] (1) at (-5.75, 1.5) {};
		\node [style=red vertex] (2) at (-4, 1.5) {};
		\node [style=green vertex] (3) at (-2, 1.5) {};
		\node [style=green vertex] (4) at (0, 1.5) {};
		\node [style=green vertex] (5) at (2, 1.5) {};
		\node [style=none] (6) at (-9.25, 0) {};
		\node [style=none] (7) at (-9.25, -2) {};
		\node [style=none] (8) at (-9.25, -2) {};
		\node [style=none] (9) at (-9.25, -4.25) {};
		\node [style=none] (10) at (-9.25, -6.25) {};
		\node [style=none] (11) at (-9.25, -8.25) {};
		\node [style=none] (12) at (-9.25, -10.25) {};
		\node [style=none] (13) at (7.5, 0) {};
		\node [style=none] (14) at (7.5, -2) {};
		\node [style=none] (15) at (7.5, -4.25) {};
		\node [style=none] (16) at (7.5, -6.25) {};
		\node [style=none] (17) at (7.5, -8.25) {};
		\node [style=none] (18) at (7.5, -10.25) {};
		\node [style=green vertex] (19) at (-8.5, 0) {};
		\node [style=green vertex] (20) at (-8.25, -2) {};
		\node [style=green vertex] (21) at (-7.75, -4.25) {};
		\node [style=green vertex] (22) at (-6.25, -12.25) {};
		\node [style=green vertex] (23) at (-6.25, 0) {};
		\node [style=green vertex] (24) at (-4.25, 0) {};
		\node [style=green vertex] (25) at (-6, -2) {};
		\node [style=green vertex] (26) at (-5.5, -6.25) {};
		\node [style=green vertex] (27) at (-4, -4.25) {};
		\node [style=green vertex] (28) at (-3.5, -6.25) {};
		\node [style=green vertex] (29) at (-2.75, -8.25) {};
		\node [style=green vertex] (30) at (-4.5, -10.25) {};
		\node [style=none] (31) at (7.5, -12.25) {};
		\node [style=red vertex] (32) at (-3, 0) {};
		\node [style=red vertex] (33) at (-2.5, -2) {};
		\node [style=red vertex] (34) at (-2, -4.25) {};
		\node [style=red vertex] (35) at (-0.5, -12.25) {};
		\node [style=red vertex] (36) at (-1, 0) {};
		\node [style=red vertex] (37) at (-0.75, -2) {};
		\node [style=red vertex] (38) at (-0.25, -6.25) {};
		\node [style=red vertex] (39) at (0.75, -10.25) {};
		\node [style=red vertex] (40) at (1.25, 0) {};
		\node [style=red vertex] (41) at (1, -4.25) {};
		\node [style=red vertex] (42) at (1.75, -6.25) {};
		\node [style=red vertex] (43) at (2.25, -8.25) {};
		\node [style=none] (44) at (-9.25, -12.25) {};
		\node [style=red vertex] (45) at (5.75, 0) {};
		\node [style=red vertex] (46) at (5.75, -2) {};
		\node [style=red vertex] (47) at (5.75, -4.25) {};
		\node [style=red vertex] (48) at (5.75, -6.25) {};
		\node [style=red vertex] (49) at (5.75, -8.25) {};
		\node [style=red vertex] (50) at (5.75, -10.25) {};
		\node [style=red vertex] (51) at (5.75, -12.25) {};
		\node [style=newstyle] (52) at (6, 0) {$\pi,x_6$};
		\node [style=newstyle] (53) at (6, -2) {$\pi,x_5$};
		\node [style=newstyle] (54) at (6, -4.25) {$\pi,x_4$};
		\node [style=newstyle] (55) at (6, -6.25) {$\pi,x_3$};
		\node [style=newstyle] (56) at (6, -8.25) {$\pi,x_2$};
		\node [style=newstyle] (57) at (6, -10.25) {$\pi,x_1$};
		\node [style=newgreen] (58) at (2.25, 1.5) {$\pi,f$};
		\node [style=newgreen] (59) at (0.25, 1.5) {$\pi,e$};
		\node [style=newgreen] (60) at (-1.75, 1.5) {$\pi,d$};
		\node [style=newstyle] (61) at (-3.75, 1.5) {$\pi,c$};
		\node [style=newstyle] (62) at (-5.5, 1.5) {$\pi,b$};
		\node [style=newstyle] (63) at (-7.5, 1.5) {$\pi,a$};
		\node [style=newstyle] (64) at (6, -12.25) {$\pi,x_0$};
		\node [style=green vertex] (65) at (3.5, -12.25) {};
		\node [style=green vertex] (66) at (3.5, -10.25) {};
		\node [style=green vertex] (67) at (3.5, -8.25) {};
		\node [style=green vertex] (68) at (3.5, -6.25) {};
		\node [style=green vertex] (69) at (3.5, -4.25) {};
		\node [style=green vertex] (70) at (3.5, -2) {};
		\node [style=green vertex] (71) at (3.5, 0) {};
		\node [style=newgreen] (72) at (3.75, 0) {$\pi, z_6$};
		\node [style=newgreen] (73) at (3.75, -2) {$\pi,z_5$};
		\node [style=newgreen] (74) at (3.75, -4.25) {$\pi,z_4$};
		\node [style=newgreen] (75) at (3.75, -6.25) {$\pi,z_3$};
		\node [style=newgreen] (76) at (3.75, -8.25) {$\pi,z_2$};
		\node [style=newgreen] (77) at (3.75, -10.25) {$\pi,z_1$};
		\node [style=newgreen] (78) at (3.75, -12.25) {$\pi,z_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (19);
		\draw (19) to (23);
		\draw (23) to (24);
		\draw (24) to (32);
		\draw (32) to (36);
		\draw (36) to (40);
		\draw (40) to (13.center);
		\draw (14.center) to (37);
		\draw (37) to (33);
		\draw (33) to (25);
		\draw (25) to (20);
		\draw (20) to (7.center);
		\draw (9.center) to (21);
		\draw (21) to (27);
		\draw (27) to (34);
		\draw (34) to (41);
		\draw (41) to (15.center);
		\draw (16.center) to (42);
		\draw (38) to (42);
		\draw (38) to (28);
		\draw (28) to (26);
		\draw (26) to (10.center);
		\draw (11.center) to (29);
		\draw (17.center) to (43);
		\draw (29) to (43);
		\draw (39) to (18.center);
		\draw (31.center) to (35);
		\draw (35) to (22);
		\draw (22) to (44.center);
		\draw (12.center) to (30);
		\draw (30) to (39);
		\draw (0) to (19);
		\draw (0) to (20);
		\draw (21) to (0);
		\draw (22) to (0);
		\draw (1) to (23);
		\draw (25) to (1);
		\draw (1) to (26);
		\draw (30) to (1);
		\draw (2) to (24);
		\draw (2) to (27);
		\draw (2) to (28);
		\draw (2) to (29);
		\draw (3) to (32);
		\draw (3) to (33);
		\draw (34) to (3);
		\draw (4) to (36);
		\draw (37) to (4);
		\draw (38) to (4);
		\draw (40) to (5);
		\draw (5) to (41);
		\draw (42) to (5);
		\draw (5) to (43);
		\draw (39) to (4);
		\draw (3) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cor-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-3.75, 1.5) {};
		\node [style=red vertex] (1) at (-1.75, 1.5) {};
		\node [style=red vertex] (2) at (0, 1.5) {};
		\node [style=green vertex] (3) at (2, 1.5) {};
		\node [style=green vertex] (4) at (4, 1.5) {};
		\node [style=green vertex] (5) at (6, 1.5) {};
		\node [style=none] (6) at (-8, 0) {};
		\node [style=none] (7) at (-8, -1.5) {};
		\node [style=none] (8) at (-8, -1.5) {};
		\node [style=none] (9) at (-8, -3) {};
		\node [style=none] (10) at (-8, -4.5) {};
		\node [style=none] (11) at (-8, -6) {};
		\node [style=none] (12) at (-8, -7.5) {};
		\node [style=none] (13) at (9, 0) {};
		\node [style=none] (14) at (9, -1.5) {};
		\node [style=none] (15) at (9, -3) {};
		\node [style=none] (16) at (9, -4.5) {};
		\node [style=none] (17) at (9, -6) {};
		\node [style=none] (18) at (9, -7.5) {};
		\node [style=green vertex] (19) at (-4.5, 0) {};
		\node [style=green vertex] (20) at (-4.25, -1.5) {};
		\node [style=green vertex] (21) at (-3.75, -3) {};
		\node [style=green vertex] (22) at (-2.25, -9) {};
		\node [style=green vertex] (23) at (-2.25, 0) {};
		\node [style=green vertex] (24) at (-0.25, 0) {};
		\node [style=green vertex] (25) at (-2, -1.5) {};
		\node [style=green vertex] (26) at (-1.5, -4.5) {};
		\node [style=green vertex] (27) at (0, -3) {};
		\node [style=green vertex] (28) at (0.5, -4.5) {};
		\node [style=green vertex] (29) at (1.25, -6) {};
		\node [style=green vertex] (30) at (-0.5, -7.5) {};
		\node [style=none] (31) at (9, -9) {};
		\node [style=red vertex] (32) at (1, 0) {};
		\node [style=red vertex] (33) at (1.5, -1.5) {};
		\node [style=red vertex] (34) at (2, -3) {};
		\node [style=red vertex] (35) at (3.5, -9) {};
		\node [style=red vertex] (36) at (3, 0) {};
		\node [style=red vertex] (37) at (3.25, -1.5) {};
		\node [style=red vertex] (38) at (3.75, -4.5) {};
		\node [style=red vertex] (39) at (4.75, -7.5) {};
		\node [style=red vertex] (40) at (5.25, 0) {};
		\node [style=red vertex] (41) at (5, -3) {};
		\node [style=red vertex] (42) at (5.75, -4.5) {};
		\node [style=red vertex] (43) at (6.25, -6) {};
		\node [style=none] (44) at (-8, -9) {};
		\node [style=newgreen] (45) at (6.25, 1.5) {$\pi,f$};
		\node [style=newgreen] (46) at (4.25, 1.5) {$\pi,e$};
		\node [style=newgreen] (47) at (2.25, 1.5) {$\pi,d$};
		\node [style=newstyle] (48) at (0.25, 1.5) {$\pi,c$};
		\node [style=newstyle] (49) at (-1.5, 1.5) {$\pi,b$};
		\node [style=newstyle] (50) at (-3.5, 1.5) {$\pi,a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (19);
		\draw (19) to (23);
		\draw (23) to (24);
		\draw (24) to (32);
		\draw (32) to (36);
		\draw (36) to (40);
		\draw (40) to (13.center);
		\draw (14.center) to (37);
		\draw (37) to (33);
		\draw (33) to (25);
		\draw (25) to (20);
		\draw (20) to (7.center);
		\draw (9.center) to (21);
		\draw (21) to (27);
		\draw (27) to (34);
		\draw (34) to (41);
		\draw (41) to (15.center);
		\draw (16.center) to (42);
		\draw (38) to (42);
		\draw (38) to (28);
		\draw (28) to (26);
		\draw (26) to (10.center);
		\draw (11.center) to (29);
		\draw (17.center) to (43);
		\draw (29) to (43);
		\draw (39) to (18.center);
		\draw (31.center) to (35);
		\draw (35) to (22);
		\draw (22) to (44.center);
		\draw (12.center) to (30);
		\draw (30) to (39);
		\draw (0) to (19);
		\draw (0) to (20);
		\draw (21) to (0);
		\draw (22) to (0);
		\draw (1) to (23);
		\draw (25) to (1);
		\draw (1) to (26);
		\draw (30) to (1);
		\draw (2) to (24);
		\draw (2) to (27);
		\draw (2) to (28);
		\draw (2) to (29);
		\draw (3) to (32);
		\draw (3) to (33);
		\draw (34) to (3);
		\draw (4) to (36);
		\draw (37) to (4);
		\draw (38) to (4);
		\draw (40) to (5);
		\draw (5) to (41);
		\draw (42) to (5);
		\draw (5) to (43);
		\draw (39) to (4);
		\draw (3) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cor-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (9.5, 13.5) {};
		\node [style=red vertex] (1) at (11.5, 13.5) {};
		\node [style=red vertex] (2) at (13.25, 13.5) {};
		\node [style=green vertex] (3) at (15.25, 13.5) {};
		\node [style=green vertex] (4) at (17.25, 13.5) {};
		\node [style=green vertex] (5) at (19.25, 13.5) {};
		\node [style=none] (6) at (3, 12) {};
		\node [style=none] (7) at (3, 10) {};
		\node [style=none] (8) at (3, 10) {};
		\node [style=none] (9) at (3, 7.75) {};
		\node [style=none] (10) at (3, 5.75) {};
		\node [style=none] (11) at (3, 3.75) {};
		\node [style=none] (12) at (3, 1.75) {};
		\node [style=none] (13) at (25, 12) {};
		\node [style=none] (14) at (25, 10) {};
		\node [style=none] (15) at (25, 7.75) {};
		\node [style=none] (16) at (25, 5.75) {};
		\node [style=none] (17) at (25, 3.75) {};
		\node [style=none] (18) at (25, 1.75) {};
		\node [style=green vertex] (19) at (8.75, 12) {};
		\node [style=green vertex] (20) at (9, 10) {};
		\node [style=green vertex] (21) at (9.5, 7.75) {};
		\node [style=green vertex] (22) at (11, -0.25) {};
		\node [style=green vertex] (23) at (11, 12) {};
		\node [style=green vertex] (24) at (13, 12) {};
		\node [style=green vertex] (25) at (11.25, 10) {};
		\node [style=green vertex] (26) at (11.75, 5.75) {};
		\node [style=green vertex] (27) at (13.25, 7.75) {};
		\node [style=green vertex] (28) at (13.75, 5.75) {};
		\node [style=green vertex] (29) at (14.5, 3.75) {};
		\node [style=green vertex] (30) at (12.75, 1.75) {};
		\node [style=none] (31) at (25, -0.25) {};
		\node [style=red vertex] (32) at (14.25, 12) {};
		\node [style=red vertex] (33) at (14.75, 10) {};
		\node [style=red vertex] (34) at (15.25, 7.75) {};
		\node [style=red vertex] (35) at (16.75, -0.25) {};
		\node [style=red vertex] (36) at (16.25, 12) {};
		\node [style=red vertex] (37) at (16.5, 10) {};
		\node [style=red vertex] (38) at (17, 5.75) {};
		\node [style=red vertex] (39) at (18, 1.75) {};
		\node [style=red vertex] (40) at (18.5, 12) {};
		\node [style=red vertex] (41) at (18.25, 7.75) {};
		\node [style=red vertex] (42) at (19, 5.75) {};
		\node [style=red vertex] (43) at (19.5, 3.75) {};
		\node [style=none] (44) at (3, -0.25) {};
		\node [style=red vertex] (45) at (23.25, 12) {};
		\node [style=red vertex] (46) at (23.25, 10) {};
		\node [style=red vertex] (47) at (23.25, 7.75) {};
		\node [style=red vertex] (48) at (23.25, 5.75) {};
		\node [style=red vertex] (49) at (23.25, 3.75) {};
		\node [style=red vertex] (50) at (23.25, 1.75) {};
		\node [style=red vertex] (51) at (23.25, -0.25) {};
		\node [style=newstyle] (52) at (23.5, 12) {$\pi,abc$};
		\node [style=newstyle] (53) at (23.5, 10) {$\pi,ab\overline c$};
		\node [style=newstyle] (54) at (23.5, 7.75) {$\pi,a\overline b c$};
		\node [style=newstyle] (55) at (23.5, 5.75) {$\pi,\overline a bc$};
		\node [style=newstyle] (56) at (23.5, 3.75) {$\pi,\overline a \overline b c$};
		\node [style=newstyle] (57) at (23.5, 1.75) {$\pi,\overline a b \overline c$};
		\node [style=newgreen] (58) at (19.5, 13.5) {$\pi,f$};
		\node [style=newgreen] (59) at (17.5, 13.5) {$\pi,e$};
		\node [style=newgreen] (60) at (15.5, 13.5) {$\pi,d$};
		\node [style=newstyle] (61) at (13.5, 13.5) {$\pi,c$};
		\node [style=newstyle] (62) at (11.75, 13.5) {$\pi,b$};
		\node [style=newstyle] (63) at (9.75, 13.5) {$\pi,a$};
		\node [style=newstyle] (64) at (23.5, -0.25) {$\pi,a\overline b \overline c$};
		\node [style=green vertex] (65) at (21, -0.25) {};
		\node [style=green vertex] (66) at (21, 1.75) {};
		\node [style=green vertex] (67) at (21, 3.75) {};
		\node [style=green vertex] (68) at (21, 5.75) {};
		\node [style=green vertex] (69) at (21, 7.75) {};
		\node [style=green vertex] (70) at (21, 10) {};
		\node [style=green vertex] (71) at (21, 12) {};
		\node [style=newgreen] (72) at (21.25, 12) {$\pi, def$};
		\node [style=newgreen] (73) at (21.25, 10) {$\pi,de\overline f$};
		\node [style=newgreen] (74) at (21.25, 7.75) {$\pi,d\overline e f$};
		\node [style=newgreen] (75) at (21.25, 5.75) {$\pi,\overline d e f$};
		\node [style=newgreen] (76) at (21.25, 3.75) {$\pi,\overline d \overline e f$};
		\node [style=newgreen] (77) at (21.25, 1.75) {$\pi,\overline d e \overline f$};
		\node [style=newgreen] (78) at (21.25, -0.25) {$\pi,d \overline e \overline f$};
		\node [style=red vertex] (79) at (6.5, 1.75) {};
		\node [style=green vertex] (80) at (4.25, 10) {};
		\node [style=green vertex] (81) at (4.25, 1.75) {};
		\node [style=newgreen] (82) at (4.5, 10) {$\pi,de\overline f$};
		\node [style=red vertex] (83) at (6.5, -0.25) {};
		\node [style=green vertex] (84) at (4.25, 3.75) {};
		\node [style=newgreen] (85) at (4.5, 3.75) {$\pi,\overline d \overline e f$};
		\node [style=red vertex] (86) at (6.5, 3.75) {};
		\node [style=green vertex] (87) at (4.25, -0.25) {};
		\node [style=newstyle] (88) at (6.75, 12) {$\pi,abc$};
		\node [style=red vertex] (89) at (6.5, 10) {};
		\node [style=newgreen] (90) at (4.5, -0.25) {$\pi,d \overline e \overline f$};
		\node [style=newstyle] (91) at (6.75, 3.75) {$\pi,\overline a \overline b c$};
		\node [style=green vertex] (92) at (4.25, 12) {};
		\node [style=newstyle] (93) at (6.75, 5.75) {$\pi,\overline a bc$};
		\node [style=green vertex] (94) at (4.25, 7.75) {};
		\node [style=newstyle] (95) at (6.75, 10) {$\pi,ab\overline c$};
		\node [style=newstyle] (96) at (6.75, 1.75) {$\pi,\overline a b \overline c$};
		\node [style=red vertex] (97) at (6.5, 7.75) {};
		\node [style=green vertex] (98) at (4.25, 5.75) {};
		\node [style=newgreen] (99) at (4.5, 1.75) {$\pi,\overline d e \overline f$};
		\node [style=red vertex] (100) at (6.5, 5.75) {};
		\node [style=newstyle] (101) at (6.75, 7.75) {$\pi,a\overline b c$};
		\node [style=newgreen] (102) at (4.5, 7.75) {$\pi,d\overline e f$};
		\node [style=newstyle] (103) at (6.75, -0.25) {$\pi,a\overline b \overline c$};
		\node [style=newgreen] (104) at (4.5, 5.75) {$\pi,\overline d e f$};
		\node [style=newgreen] (105) at (4.5, 12) {$\pi, def$};
		\node [style=red vertex] (106) at (6.5, 12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (19);
		\draw (19) to (23);
		\draw (23) to (24);
		\draw (24) to (32);
		\draw (32) to (36);
		\draw (36) to (40);
		\draw (40) to (13.center);
		\draw (14.center) to (37);
		\draw (37) to (33);
		\draw (33) to (25);
		\draw (25) to (20);
		\draw (20) to (7.center);
		\draw (9.center) to (21);
		\draw (21) to (27);
		\draw (27) to (34);
		\draw (34) to (41);
		\draw (41) to (15.center);
		\draw (16.center) to (42);
		\draw (38) to (42);
		\draw (38) to (28);
		\draw (28) to (26);
		\draw (26) to (10.center);
		\draw (11.center) to (29);
		\draw (17.center) to (43);
		\draw (29) to (43);
		\draw (39) to (18.center);
		\draw (31.center) to (35);
		\draw (35) to (22);
		\draw (22) to (44.center);
		\draw (12.center) to (30);
		\draw (30) to (39);
		\draw (0) to (19);
		\draw (0) to (20);
		\draw (21) to (0);
		\draw (22) to (0);
		\draw (1) to (23);
		\draw (25) to (1);
		\draw (1) to (26);
		\draw (30) to (1);
		\draw (2) to (24);
		\draw (2) to (27);
		\draw (2) to (28);
		\draw (2) to (29);
		\draw (3) to (32);
		\draw (3) to (33);
		\draw (34) to (3);
		\draw (4) to (36);
		\draw (37) to (4);
		\draw (38) to (4);
		\draw (40) to (5);
		\draw (5) to (41);
		\draw (42) to (5);
		\draw (5) to (43);
		\draw (39) to (4);
		\draw (3) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cor-syndrome-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-3.75, 5.75) {};
		\node [style=red vertex] (1) at (-1.75, 5.75) {};
		\node [style=red vertex] (2) at (0.25, 5.75) {};
		\node [style=green vertex] (3) at (2.25, 5.75) {};
		\node [style=green vertex] (4) at (4, 5.75) {};
		\node [style=green vertex] (5) at (6, 5.75) {};
		\node [style=none] (6) at (-8, 4.25) {};
		\node [style=green vertex] (7) at (-4.5, 4.25) {};
		\node [style=green vertex] (8) at (-2.5, 4.25) {};
		\node [style=green vertex] (9) at (-0.5, 4.25) {};
		\node [style=red vertex] (10) at (1.5, 4.25) {};
		\node [style=red vertex] (11) at (3.5, 4.25) {};
		\node [style=red vertex] (12) at (5.5, 4.25) {};
		\node [style=newgreen] (13) at (6.25, 5.75) {$\pi,f$};
		\node [style=newgreen] (14) at (4.25, 5.75) {$\pi,e$};
		\node [style=newgreen] (15) at (2.5, 5.75) {$\pi,d$};
		\node [style=newstyle] (16) at (0.5, 5.75) {$\pi,c$};
		\node [style=newstyle] (17) at (-1.5, 5.75) {$\pi,b$};
		\node [style=newstyle] (18) at (-3.5, 5.75) {$\pi,a$};
		\node [style=green vertex] (19) at (-7, 4.25) {};
		\node [style=newgreen] (20) at (-6.75, 4.25) {$\pi, z_6$};
		\node [style=none] (21) at (8.5, 4.25) {};
		\node [style=none] (22) at (-4.5, 2.5) {};
		\node [style=none] (23) at (-4, 2.5) {};
		\node [style=none] (24) at (-3.5, 2.5) {};
		\node [style=none] (25) at (-2.5, 2.5) {};
		\node [style=none] (26) at (-2, 2.5) {};
		\node [style=none] (27) at (-0.5, 2.5) {};
		\node [style=none] (28) at (0, 2.5) {};
		\node [style=none] (29) at (0.5, 2.5) {};
		\node [style=none] (30) at (-1.5, 2.5) {};
		\node [style=none] (31) at (1.5, 2.5) {};
		\node [style=none] (32) at (2, 2.5) {};
		\node [style=none] (33) at (2.5, 2.5) {};
		\node [style=none] (34) at (3.75, 2.5) {};
		\node [style=none] (35) at (4.25, 2.5) {};
		\node [style=none] (36) at (4.75, 2.5) {};
		\node [style=none] (37) at (5.75, 2.5) {};
		\node [style=none] (38) at (6.25, 2.5) {};
		\node [style=none] (39) at (6.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (0) to (7);
		\draw (1) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (4) to (11);
		\draw (12) to (5);
		\draw (0) to (22.center);
		\draw (0) to (23.center);
		\draw (0) to (24.center);
		\draw (1) to (25.center);
		\draw (1) to (26.center);
		\draw (1) to (30.center);
		\draw (2) to (27.center);
		\draw (2) to (28.center);
		\draw (2) to (29.center);
		\draw (12) to (21.center);
		\draw (5) to (39.center);
		\draw (5) to (38.center);
		\draw (5) to (37.center);
		\draw (3) to (31.center);
		\draw (32.center) to (3);
		\draw (33.center) to (3);
		\draw (34.center) to (4);
		\draw (35.center) to (4);
		\draw (36.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cor-syndrome-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (-4.75, 5.75) {};
		\node [style=red vertex] (1) at (-3.25, 5.75) {};
		\node [style=red vertex] (2) at (-1.75, 5.75) {};
		\node [style=green vertex] (3) at (0.75, 5.25) {};
		\node [style=green vertex] (4) at (3.25, 6) {};
		\node [style=green vertex] (5) at (6, 6.75) {};
		\node [style=none] (6) at (-6.5, 4.25) {};
		\node [style=green vertex] (7) at (-5.5, 4.25) {};
		\node [style=green vertex] (8) at (-4, 4.25) {};
		\node [style=green vertex] (9) at (-2.5, 4.25) {};
		\node [style=red vertex] (10) at (0, 4.25) {};
		\node [style=red vertex] (11) at (2.75, 4.25) {};
		\node [style=red vertex] (12) at (5.5, 4.25) {};
		\node [style=newgreen] (13) at (6.25, 6.75) {$\pi,f\oplus z_6$};
		\node [style=newgreen] (14) at (3.5, 6) {$\pi,e\oplus z_6$};
		\node [style=newgreen] (15) at (1, 5.25) {$\pi,d\oplus z_6$};
		\node [style=newstyle] (16) at (-1.5, 5.75) {$\pi,c$};
		\node [style=newstyle] (17) at (-3, 5.75) {$\pi,b$};
		\node [style=newstyle] (18) at (-4.5, 5.75) {$\pi,a$};
		\node [style=green vertex] (19) at (7.75, 4.25) {};
		\node [style=newgreen] (20) at (8, 4.25) {$\pi, z_6$};
		\node [style=none] (21) at (9, 4.25) {};
		\node [style=none] (22) at (-5.5, 2.5) {};
		\node [style=none] (23) at (-5, 2.5) {};
		\node [style=none] (24) at (-4.5, 2.5) {};
		\node [style=none] (25) at (-4, 2.5) {};
		\node [style=none] (26) at (-3.5, 2.5) {};
		\node [style=none] (27) at (-2.5, 2.5) {};
		\node [style=none] (28) at (-2, 2.5) {};
		\node [style=none] (29) at (-1.5, 2.5) {};
		\node [style=none] (30) at (-3, 2.5) {};
		\node [style=none] (31) at (0, 2.5) {};
		\node [style=none] (32) at (0.5, 2.5) {};
		\node [style=none] (33) at (1, 2.5) {};
		\node [style=none] (34) at (3, 2.5) {};
		\node [style=none] (35) at (3.5, 2.5) {};
		\node [style=none] (36) at (4, 2.5) {};
		\node [style=none] (37) at (5.75, 2.5) {};
		\node [style=none] (38) at (6.25, 2.5) {};
		\node [style=none] (39) at (6.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (11) to (12);
		\draw (0) to (7);
		\draw (1) to (8);
		\draw (2) to (9);
		\draw (3) to (10);
		\draw (4) to (11);
		\draw (12) to (5);
		\draw (0) to (22.center);
		\draw (0) to (23.center);
		\draw (0) to (24.center);
		\draw (1) to (25.center);
		\draw (1) to (26.center);
		\draw (1) to (30.center);
		\draw (2) to (27.center);
		\draw (2) to (28.center);
		\draw (2) to (29.center);
		\draw (12) to (21.center);
		\draw (5) to (39.center);
		\draw (5) to (38.center);
		\draw (5) to (37.center);
		\draw (3) to (31.center);
		\draw (32.center) to (3);
		\draw (33.center) to (3);
		\draw (34.center) to (4);
		\draw (35.center) to (4);
		\draw (36.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cor-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (3, 3.75) {};
		\node [style=red vertex] (1) at (6.25, 6) {};
		\node [style=red vertex] (2) at (9.5, 8.25) {};
		\node [style=green vertex] (3) at (13.5, 3.75) {};
		\node [style=green vertex] (4) at (17.5, 6) {};
		\node [style=green vertex] (5) at (21.5, 8.25) {};
		\node [style=none] (6) at (1.25, 2.25) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (23.25, 2.25) {};
		\node [style=none] (14) at (23.25, 1.5) {};
		\node [style=none] (15) at (23.25, 0.75) {};
		\node [style=none] (16) at (23.25, 0) {};
		\node [style=none] (17) at (23.25, -0.75) {};
		\node [style=none] (18) at (23.25, -1.5) {};
		\node [style=green vertex] (19) at (2.25, 2.25) {};
		\node [style=green vertex] (20) at (2.5, 1.5) {};
		\node [style=green vertex] (21) at (3, 0.75) {};
		\node [style=green vertex] (22) at (4.5, -2.25) {};
		\node [style=green vertex] (23) at (5.75, 2.25) {};
		\node [style=green vertex] (24) at (9.25, 2.25) {};
		\node [style=green vertex] (25) at (6, 1.5) {};
		\node [style=green vertex] (26) at (6.5, 0) {};
		\node [style=green vertex] (27) at (9.5, 0.75) {};
		\node [style=green vertex] (28) at (10, 0) {};
		\node [style=green vertex] (29) at (10.75, -0.75) {};
		\node [style=green vertex] (30) at (7.5, -1.5) {};
		\node [style=none] (31) at (23.25, -2.25) {};
		\node [style=red vertex] (32) at (12.5, 2.25) {};
		\node [style=red vertex] (33) at (13, 1.5) {};
		\node [style=red vertex] (34) at (13.5, 0.75) {};
		\node [style=red vertex] (35) at (15, -2.25) {};
		\node [style=red vertex] (36) at (16.5, 2.25) {};
		\node [style=red vertex] (37) at (16.75, 1.5) {};
		\node [style=red vertex] (38) at (17.25, 0) {};
		\node [style=red vertex] (39) at (18.25, -1.5) {};
		\node [style=red vertex] (40) at (20.75, 2.25) {};
		\node [style=red vertex] (41) at (20.75, 0.75) {};
		\node [style=red vertex] (42) at (21.25, 0) {};
		\node [style=red vertex] (43) at (21.75, -0.75) {};
		\node [style=none] (44) at (1.25, -2.25) {};
		\node [style=newgreen] (45) at (21.75, 8.25) {$\pi,f\oplus def \oplus d\overline e f \oplus \overline d e f \oplus \overline d \overline e f$};
		\node [style=newgreen] (46) at (17.75, 6) {$\pi,e \oplus def \oplus d e \overline f \oplus \overline d e f \oplus
\overline d  e \overline f$};
		\node [style=newgreen] (47) at (13.75, 3.75) {$\pi,d \oplus def \oplus d e \overline f \oplus  d \overline e f \oplus
 d  \overline e \overline f$};
		\node [style=newstyle] (48) at (9.75, 8.25) {$\pi,c\oplus abc \oplus a\overline b c \oplus \overline a b c \oplus \overline a \overline b c$};
		\node [style=newstyle] (49) at (6.5, 6) {$\pi,b \oplus abc \oplus a b \overline c \oplus \overline a b c \oplus
\overline a  b \overline c$};
		\node [style=newstyle] (50) at (3.25, 3.75) {$\pi,a \oplus abc \oplus a b \overline c \oplus  a \overline b c \oplus
 a  \overline b \overline c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (19);
		\draw (19) to (23);
		\draw (23) to (24);
		\draw (24) to (32);
		\draw (32) to (36);
		\draw (36) to (40);
		\draw (40) to (13.center);
		\draw (14.center) to (37);
		\draw (37) to (33);
		\draw (33) to (25);
		\draw (25) to (20);
		\draw (20) to (7.center);
		\draw (9.center) to (21);
		\draw (21) to (27);
		\draw (27) to (34);
		\draw (34) to (41);
		\draw (41) to (15.center);
		\draw (16.center) to (42);
		\draw (38) to (42);
		\draw (38) to (28);
		\draw (28) to (26);
		\draw (26) to (10.center);
		\draw (11.center) to (29);
		\draw (17.center) to (43);
		\draw (29) to (43);
		\draw (39) to (18.center);
		\draw (31.center) to (35);
		\draw (35) to (22);
		\draw (22) to (44.center);
		\draw (12.center) to (30);
		\draw (30) to (39);
		\draw (0) to (19);
		\draw (0) to (20);
		\draw (21) to (0);
		\draw (22) to (0);
		\draw (1) to (23);
		\draw (25) to (1);
		\draw (1) to (26);
		\draw (30) to (1);
		\draw (2) to (24);
		\draw (2) to (27);
		\draw (2) to (28);
		\draw (2) to (29);
		\draw (3) to (32);
		\draw (3) to (33);
		\draw (34) to (3);
		\draw (4) to (36);
		\draw (37) to (4);
		\draw (38) to (4);
		\draw (40) to (5);
		\draw (5) to (41);
		\draw (42) to (5);
		\draw (5) to (43);
		\draw (39) to (4);
		\draw (3) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cor-vi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red vertex] (0) at (5, 3.75) {};
		\node [style=red vertex] (1) at (8, 3.75) {};
		\node [style=red vertex] (2) at (11, 3.75) {};
		\node [style=green vertex] (3) at (14, 3.75) {};
		\node [style=green vertex] (4) at (17, 3.75) {};
		\node [style=green vertex] (5) at (20, 3.75) {};
		\node [style=none] (6) at (2.5, 2.25) {};
		\node [style=none] (7) at (2.5, 1.5) {};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (21.5, 2.25) {};
		\node [style=none] (14) at (21.5, 1.5) {};
		\node [style=none] (15) at (21.5, 0.75) {};
		\node [style=none] (16) at (21.5, 0) {};
		\node [style=none] (17) at (21.5, -0.75) {};
		\node [style=none] (18) at (21.5, -1.5) {};
		\node [style=green vertex] (19) at (4, 2.25) {};
		\node [style=green vertex] (20) at (4, 1.5) {};
		\node [style=green vertex] (21) at (4.5, 0.75) {};
		\node [style=green vertex] (22) at (5, -2.25) {};
		\node [style=green vertex] (23) at (7, 2.25) {};
		\node [style=green vertex] (24) at (10, 2.25) {};
		\node [style=green vertex] (25) at (7, 1.5) {};
		\node [style=green vertex] (26) at (7.5, 0) {};
		\node [style=green vertex] (27) at (10, 0.75) {};
		\node [style=green vertex] (28) at (10.5, 0) {};
		\node [style=green vertex] (29) at (11, -0.75) {};
		\node [style=green vertex] (30) at (8, -1.5) {};
		\node [style=none] (31) at (21.5, -2.25) {};
		\node [style=red vertex] (32) at (13, 2.25) {};
		\node [style=red vertex] (33) at (13, 1.5) {};
		\node [style=red vertex] (34) at (13.5, 0.75) {};
		\node [style=red vertex] (35) at (14, -2.25) {};
		\node [style=red vertex] (36) at (16, 2.25) {};
		\node [style=red vertex] (37) at (16, 1.5) {};
		\node [style=red vertex] (38) at (16.5, 0) {};
		\node [style=red vertex] (39) at (17, -1.5) {};
		\node [style=red vertex] (40) at (19, 2.25) {};
		\node [style=red vertex] (41) at (19, 0.75) {};
		\node [style=red vertex] (42) at (19.5, 0) {};
		\node [style=red vertex] (43) at (20, -0.75) {};
		\node [style=none] (44) at (2.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (19);
		\draw (19) to (23);
		\draw (23) to (24);
		\draw (24) to (32);
		\draw (32) to (36);
		\draw (36) to (40);
		\draw (40) to (13.center);
		\draw (14.center) to (37);
		\draw (37) to (33);
		\draw (33) to (25);
		\draw (25) to (20);
		\draw (20) to (7.center);
		\draw (9.center) to (21);
		\draw (21) to (27);
		\draw (27) to (34);
		\draw (34) to (41);
		\draw (41) to (15.center);
		\draw (16.center) to (42);
		\draw (38) to (42);
		\draw (38) to (28);
		\draw (28) to (26);
		\draw (26) to (10.center);
		\draw (11.center) to (29);
		\draw (17.center) to (43);
		\draw (29) to (43);
		\draw (39) to (18.center);
		\draw (31.center) to (35);
		\draw (35) to (22);
		\draw (22) to (44.center);
		\draw (12.center) to (30);
		\draw (30) to (39);
		\draw (0) to (19);
		\draw (0) to (20);
		\draw (21) to (0);
		\draw (22) to (0);
		\draw (1) to (23);
		\draw (25) to (1);
		\draw (1) to (26);
		\draw (30) to (1);
		\draw (2) to (24);
		\draw (2) to (27);
		\draw (2) to (28);
		\draw (2) to (29);
		\draw (3) to (32);
		\draw (3) to (33);
		\draw (34) to (3);
		\draw (4) to (36);
		\draw (37) to (4);
		\draw (38) to (4);
		\draw (40) to (5);
		\draw (5) to (41);
		\draw (42) to (5);
		\draw (5) to (43);
		\draw (39) to (4);
		\draw (3) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/enc-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=keto box] (0) at (-6, -2.25) {};
		\node [style=keto box] (1) at (-6, -3.25) {};
		\node [style=H box] (2) at (-4.5, -2.25) {};
		\node [style=H box] (3) at (-4.5, -3.25) {};
		\node [style=ctrl vertex] (4) at (0.75, -3.25) {};
		\node [style=ctrl vertex] (5) at (-0.5, -2.25) {};
		\node [style=none] (6) at (2.5, -2.25) { };
		\node [style=none] (7) at (2.5, -3.25) { };
		\node [style=none] (8) at (-7, 0) {};
		\node [style=none] (9) at (2.5, 0) { };
		\node [style=none] (10) at (2.5, 1.25) { };
		\node [style=keto box] (11) at (-6, 1.25) {};
		\node [style=H box] (12) at (-4.5, -1.25) {};
		\node [style=none] (13) at (2.5, -1.25) { };
		\node [style=keto box] (14) at (-6, -1.25) {};
		\node [style=ctrl vertex] (15) at (-1.75, -1.25) {};
		\node [style=none] (16) at (2.5, 3.25) { };
		\node [style=keto box] (17) at (-6, 3.25) {};
		\node [style=none] (18) at (2.5, 2.25) { };
		\node [style=keto box] (19) at (-6, 2.25) {};
		\node [style=ctrl vertex] (20) at (-3, 0) {};
		\node [style=target vertex] (21) at (-3, 1.25) {};
		\node [style=target vertex] (22) at (-3, 2.25) {};
		\node [style=target vertex] (23) at (-1.75, 0) {};
		\node [style=target vertex] (24) at (-1.75, 1.25) {};
		\node [style=target vertex] (25) at (-1.75, 3.25) {};
		\node [style=target vertex] (26) at (-0.5, 0) {};
		\node [style=target vertex] (27) at (-0.5, 2.25) {};
		\node [style=target vertex] (28) at (-0.5, 3.25) {};
		\node [style=target vertex] (29) at (0.75, 1.25) {};
		\node [style=target vertex] (30) at (0.75, 2.25) {};
		\node [style=target vertex] (31) at (0.75, 3.25) {};
		\node [style=none] (32) at (3, 2.25) {5};
		\node [style=none] (33) at (3, -3.25) {0};
		\node [style=none] (34) at (3, -1.25) {2};
		\node [style=none] (35) at (3, 0) {3};
		\node [style=none] (36) at (3, 3.25) {6};
		\node [style=none] (37) at (3, -2.25) {1};
		\node [style=none] (38) at (3, 1.25) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (5);
		\draw (1) to (3);
		\draw (3) to (4);
		\draw (14) to (12);
		\draw (12) to (15);
		\draw [style=(null)] (8.center) to (9.center);
		\draw [style=(null)] (15) to (13.center);
		\draw [style=(null)] (5) to (6.center);
		\draw [style=(null)] (4) to (7.center);
		\draw [style=(null)] (17) to (16.center);
		\draw [style=(null)] (19) to (18.center);
		\draw [style=(null)] (11) to (10.center);
		\draw [style=(null)] (20) to (22);
		\draw [style=(null)] (15) to (25);
		\draw [style=(null)] (5) to (28);
		\draw [style=(null)] (4) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/enc-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0, -3) {};
		\node [style=red vertex] (1) at (-1, 0) {};
		\node [style=red vertex] (2) at (-0.5, 1) {};
		\node [style=red vertex] (3) at (0, 2) {};
		\node [style=none] (4) at (-3.25, -0) {};
		\node [style=none] (5) at (2.75, 3) {};
		\node [style=none] (6) at (2.75, 2) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (2.75, -2) {};
		\node [style=none] (11) at (2.75, -3) {};
		\node [style=red vertex] (12) at (2, 3) {};
		\node [style=green vertex] (13) at (-2, 0) {};
		\node [style=green vertex] (14) at (2, -1) {};
		\node [style=green vertex] (15) at (1, -2) {};
		\node [style=none] (16) at (3, 1) {4};
		\node [style=none] (17) at (3, 0) {3};
		\node [style=none] (18) at (3, 2) {5};
		\node [style=none] (19) at (3, -3) {0};
		\node [style=none] (20) at (3, 3) {6};
		\node [style=none] (21) at (3, -2) {1};
		\node [style=none] (22) at (3, -1) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11.center);
		\draw (12) to (5.center);
		\draw (12) to (0);
		\draw (3) to (6.center);
		\draw (3) to (0);
		\draw (2) to (7.center);
		\draw (2) to (0);
		\draw (4.center) to (13);
		\draw (13) to (1);
		\draw (1) to (8.center);
		\draw (13) to (2);
		\draw (3) to (13);
		\draw (1) to (14);
		\draw (1) to (15);
		\draw (2) to (14);
		\draw (3) to (15);
		\draw [in=180, out=0] (14) to (9.center);
		\draw (15) to (10.center);
		\draw (14) to (12);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/enc-iv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green vertex] (0) at (0.5, 0) {};
		\node [style=red vertex] (1) at (-1, 0) {};
		\node [style=red vertex] (2) at (-0.5, -2) {};
		\node [style=red vertex] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (-3.25, -0) {};
		\node [style=none] (5) at (2.75, 0) {};
		\node [style=none] (6) at (2.75, 3) {};
		\node [style=none] (7) at (2.75, -3) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=none] (9) at (2.75, -2) {};
		\node [style=none] (10) at (2.75, 2) {};
		\node [style=none] (11) at (2.75, 1) {};
		\node [style=red vertex] (12) at (2, 0) {};
		\node [style=green vertex] (13) at (-2, 0) {};
		\node [style=green vertex] (14) at (1, -2) {};
		\node [style=green vertex] (15) at (1, 2) {};
		\node [style=none] (16) at (3, -3) {4};
		\node [style=none] (17) at (3, -1) {3};
		\node [style=none] (18) at (3, 3) {5};
		\node [style=none] (19) at (3, 1) {0};
		\node [style=none] (20) at (3, 0) {6};
		\node [style=none] (21) at (3, 2) {1};
		\node [style=none] (22) at (3, -2) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11.center);
		\draw (12) to (5.center);
		\draw (12) to (0);
		\draw [bend left=15] (3) to (6.center);
		\draw (3) to (0);
		\draw [bend right=15] (2) to (7.center);
		\draw (2) to (0);
		\draw (4.center) to (13);
		\draw (13) to (1);
		\draw (1) to (8.center);
		\draw (13) to (2);
		\draw (3) to (13);
		\draw (1) to (14);
		\draw (1) to (15);
		\draw (2) to (14);
		\draw (3) to (15);
		\draw (14) to (9.center);
		\draw (15) to (10.center);
		\draw (14) to (12);
		\draw (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}
